Graph-Theoretic Bounds for Non-Linear Function Computation Broadcast

This work studies non-linear function computation broadcast (NFCB), in which a sender with access to $N$ datasets $(X_1,\dots,X_N)$ broadcasts a common message to $K$ users, each possessing side information and requesting a function of the datasets. The goal is to minimize the rate required for asymptotically lossless recovery of all demands. We introduce a broadcast graph that jointly captures the source distribution, side information, and demanded functions. Using K\"orner's characteristic-graph framework, we develop an achievable scheme for arbitrary $K$, general source distributions, and general finite-field demands, including linear, non-separable, and non-linear functions, without restricting the encoding or decoding operations to be linear. We also present a side-information-assisted independent-set scheme and characterize the optimal graph-based achievable rate for compatible functions. For the converse, we derive a multi-letter response-profile bound that strengthens a basic side-information converse, zero-error and asymptotically lossless clique-entropy bounds based on the operational block broadcast graph, and a genie-aided lower bound. For binary NFCB with $N=K$ and side information $X_i$ at user $i$, we characterize the optimal rate in several special cases and bound the worst-case and average additive gaps between the proposed achievable rate and the genie-aided converse for $K=3$ and $K=4$. Finally, three-user examples with Boolean and linear demands illustrate the proposed bounds and show that non-linear encoding can strictly outperform the best scalar and vector linear schemes.

==> plots/Gap_3_user.tex <==
\begin{table*}[htbp]
    \setlength{\tabcolsep}{1pt}
		\fontsize{8}{12}\selectfont
    \centering
    \begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    $G_{W\mid X_1,f_1}$&$G_{f_2\mid X_1,X_2, f_1}$&$G_{f_3\mid X_1,X_3,f_1}$&&\\
    \hline\multirow{4}{*}{
             \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/, b/d/,e/g/, f/h/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/, g/h/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}} &
        \multirow{4}{*}{
             \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
            \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/, g/h/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            
        \end{tikzpicture}} &
        \multirow{4}{*}{
             \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
              \foreach \source/ \dest /\weight in {c/a/, b/d/,e/g/, f/h/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}& $H(W\mid f_1,X_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{2}))$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{2}))$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{2}))$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&0\\&&&&\\(a)&(b)&(c)&&\\
        \hline
         \multirow{4}{*}{\begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/, b/d/,e/g/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}} & \multirow{4}{*}{ 
             \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}} &
        \multirow{4}{*}{
              \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/, b/d/,e/g/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&$H(W\mid f_1,X_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&0\\&&&&\\(a)&(b)&(c)&&\\
        \hline
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in { b/d/,e/g/, f/h/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture} }&
        \multirow{4}{*}{
             \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}} &
        \multirow{4}{*}{
             \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in { b/d/,e/g/, f/h/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&$H(W\mid f_1,X_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{2}))$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$\frac{1}{2}(h(\frac{1}{2})-h(\frac{1}{4}))$\\&&&&\\(a)&(b)&(c)&&\\
        \hline\multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/, b/d/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/, c/d/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}} &
        \multirow{4}{*}{
             \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {b/a/, c/d/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}} &
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/, b/d/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&$H(W\mid f_1,X_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$0$\\&&&&\\(a)&(b)&(c)&&\\ 
        \hline
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/, b/d/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {f/e/, g/h/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             
             \foreach \source/ \dest /\weight in {f/e/, g/h/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}} &
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/, b/d/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}} &$H(W\mid f_1,X_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{2}))$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\(a)&(b)&(c)&&\\
        \hline
    \end{tabular}
    \caption{\small $\Delta_{\mathcal{N}}(3,3)\leq H(W\mid X_1,f_1)-\max\{H(f_2\mid X_1, X_2, f_1), H(f_3\mid X_1,X_3, f_1)\}$, where $W$ is  induced by $P^*_{\mathbf X_{[3]},W}$.}
    \label{tab:my_label-2}
\end{table*}
\begin{table*}[htbp]
    \centering
    \setlength{\tabcolsep}{1pt}
		\fontsize{8}{12}\selectfont
    \begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    $G_{W\mid X_1,f_1}$&$G_{f_2\mid X_1,X_2, f_1}$&$G_{f_3\mid X_1,X_3,f_1}$&&\\
    \hline
    \multirow{4}{*}{
      \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}   &
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
                 \foreach \source/ \dest /\weight in {b/a/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&$H(W\mid f_1,X_1)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$0$\\&&&&\\(a)&(b)&(c)&&\\
        \hline
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in { g/h/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}} &
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             
             \foreach \source/ \dest /\weight in { g/h/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&\multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        $H(W\mid f_1,X_1)$&$\frac{1}{2}(h(\frac{1}{4})+h(\frac{1}{4}))$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\(a)&(b)&(c)&&\\
        \hline \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/, c/d/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}& \multirow{4}{*}{ \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
            
             \foreach \source/ \dest /\weight in {b/a/, c/d/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        \multirow{4}{*}{
         \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&$H(W\mid f_1,X_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$0$\\&&&&\\(a)&(b)&(c)&&\\
        \hline
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in { f/h/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/, c/d/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&\multirow{4}{*}{\begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
            
             \foreach \source/ \dest /\weight in {b/a/, c/d/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in { f/h/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&$H(W\mid f_1,X_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\(a)&(b)&(c)&&\\
        \hline
        \end{tabular}
    \caption{\small $\Delta_{\mathcal{N}}(3,3)\leq H(W\mid X_1,f_1)-\max\{H(f_2\mid X_1, X_2, f_1), H(f_3\mid X_1,X_3, f_1)\}$, with $W$ induced by $P^*_{\mathbf X_{[3]},W}$.}
    \label{tab:my_label-3}
\end{table*}
\begin{table}[htbp]
    \centering
    \setlength{\tabcolsep}{1pt}
		\fontsize{8}{12}\selectfont
    \begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    $G_{W\mid X_1,f_1}$&$ G_{f_2\mid X_1,X_2, f_1}$& $G_{f_3\mid X_1,X_3,f_1}$&&\\
    \hline\multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/}
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/}
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        \multirow{4}{*}{\begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&$H(W\mid f_1,X_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}h(\frac{1}{4})$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$0$\\&&&&\\(a)&(b)&(c)&&\\ 
        \hline
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/, b/d/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {c/a/, b/d/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&$H(W\mid f_1,X_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$0$\\&&&&\\(a)&(b)&(c)&&\\
        \hline
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {e/g/, f/h/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&\multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {b/a/, c/d/,f/e/ }
                \path[edge, color=black] [dash pattern=on 4pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&
        \multirow{4}{*}{
        \begin{tikzpicture}[scale=0.8, auto,swap]
            \input{plots/figtext}
             \foreach \source/ \dest /\weight in {e/g/, f/h/ }
                \path[edge, color=black] [dash pattern=on 2pt off 2pt](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
        \end{tikzpicture}}&$H(W\mid f_1,X_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{2}))$\\&&&&\\
        \hhline{~~~--}&&&$H(f_2\mid X_1, X_2, f_1)$&$\frac{1}{2}(h(\frac{1}{2})+h(\frac{1}{4}))$\\&&&&\\\hhline{~~~--}&&&$H(f_3\mid X_1,X_3,f_1)$&$\frac{1}{2}h(\frac{1}{2})$\\&&&&\\\hhline{~~~--}&&&$\Delta(3,3)$&$\frac{1}{2}(h(\frac{1}{2})-h(\frac{1}{4}))$\\&&&&\\(a)&(b)&(c)&&\\
        \hline
    \end{tabular}
    \caption{\small $\Delta_{\mathcal{N}}(3,3)\leq H(W\mid X_1,f_1)-\max\{H(f_2\mid X_1, X_2, f_1), H(f_3\mid X_1,X_3, f_1)\}$, with $W$ induced by $P^*_{\mathbf X_{[3]},W}$.}
     \label{table-gap-3-diff}
\end{table}

==> plots/Gap_4_users.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[scale=2.2, auto,swap]
%     \tikzset{
%   edge1/.style={thick, solid, color=black},
%   edge2/.style={dashed, color=black},
%   edge3/.style={dotted, very thick, color=black},
%   edge4/.style={dash pattern=on 4pt off 2pt, color=black},
%   edge5/.style={dash pattern=on 2pt off 2pt on 6pt off 2pt, color=black},
%   edge6/.style={densely dashed, ultra thick, color=black},
%   edge7/.style={decorate, decoration={zigzag}, color=black}
% }
\input{plots/4user_graph_text}

%%%%%%% f1f2 - E2 %%%%%%%
\foreach \source/\dest/\weight in {a/d/, b/c/, e/h/, f/g/}
  \path[edge, solid, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f2f3 - E5 %%%%%%%
\foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/, i/j/, k/l/, m/n/, o/p/}
  \path[edge, dashed, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f2f4-E7 %%%%%%%
\foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}
  \path[edge, dash pattern=on 6pt off 2pt, thick, color=gray]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f3 - E3 %%%%%%%
\foreach \source/\dest/\weight in {i/n/, j/m/, k/p/, l/o/}
  \path[edge, dotted, ultra thick, color=gray]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f3f4 - E6 %%%%%%%
\foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}
  \path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f4 - E4 %%%%%%%
\foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}
  \path[edge, solid, thick, color=gray]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
    \caption{\small The graph $G_{W\mid X_1,f_1}$, conditioned on $(X_1,f_1)$, where vertices correspond to source tuples ${\bf x}=(x_1,x_2,x_3,x_4)\in\{0,1\}^4$ in the $4$-user non-linear function computation broadcast problem. Two vertices are adjacent if there exists a user $i\in[4]\setminus\{1\}$ such that $f_i(x_1,x_2,x_3,x_4)\neq f_i(x_1',x_2',x_3',x_4')$ for ${\bf x}\neq {\bf x}'$. The illustration depicts the worst-case scenario, where Condition~ii) in Definition~\ref{def-char-graph} holds for all admissible source tuples.} 
    \label{fig:GWX1f1}
\end{figure}

\begin{figure}[htbp]
    \centering
    % Left figure
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=2, auto, swap]
            \input{plots/4user_graph_text}

%%%%%%% f1f2-E2 %%%%%%%
\foreach \source/\dest/\weight in {a/d/, b/c/, e/h/, f/g/}
  \path[edge, solid, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f2f3 - E5 %%%%%%%
\foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/}
  \path[edge, dashed, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

        \end{tikzpicture}
        %\caption{\small $G_{f_2\mid X_1,X_2,f_1}$.}
        \label{fig:Gf1f2}
    \end{minipage}
    \hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=2, auto, swap]
            \input{plots/4user_graph_text}

%%%%%%% f1f2f3 - E5 %%%%%%%
\foreach \source/\dest/\weight in { i/j/, k/l/, m/n/, o/p/}
  \path[edge, dashed, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);


%%%%%%% f1f3 - E3 %%%%%%%
\foreach \source/\dest/\weight in {i/n/, j/m/, k/p/, l/o/}
  \path[edge, dotted, ultra thick, color=gray]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);


        \end{tikzpicture}
        %\caption{\small $G_{f_3\mid X_1,X_3,f_1}$.}
        \label{fig:Gf1f3}
    \end{minipage}
\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=2, auto, swap]
            \input{plots/4user_graph_text}




%%%%%%% f1f2f4-E7 %%%%%%%
\foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}
  \path[edge, dash pattern=on 6pt off 2pt, thick, color=gray]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%%%%%%% f1f3f4 - E6 %%%%%%%
\foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}
  \path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f4 - E4 %%%%%%%
\foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}
  \path[edge, solid, thick, color=gray]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
        %\caption{\small $G_{f_4\mid X_1,X_4,f_1}$.}
        \label{fig:Gf1f4}
    \end{minipage}

    \caption{\small (Left) $G_{f_2\mid X_1,X_2,f_1}$, (Middle)  $G_{f_3\mid X_1,X_3,f_1}$, and (Right) $G_{f_4\mid X_1,X_4,f_1}$.}
    \label{fig:Gf1f2_Gf1f3_Gf1f4}
        \end{figure}

        
\begin{figure}[htbp]
    \centering
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=2, auto, swap]
            \input{plots/4user_graph_text}
            \foreach \source/\dest/\weight in {a/d/, b/c/, e/h/, f/g/}
                \path[edge, solid, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            \foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/, i/j/, k/l/, m/n/, o/p/}
                \path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
        %\caption{\small $G_{f_2\mid X_1,X_2,f_1}\cup G_{f_3\mid X_1,X_2,X_3,f_1,f_2}$.}
        \label{fig:Gf1f2f3}
    \end{minipage}
 \hfill
    % Right figure
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=2, auto, swap]
            \input{plots/4user_graph_text}
            \foreach \source/\dest/\weight in {a/d/, b/c/, e/h/, f/g/}
                \path[edge, solid, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            \foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/}
                \path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}
                \path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
        %\caption{\small $G_{f_2\mid X_1,X_2,f_1}\cup G_{f_4\mid X_1,X_2,X_4,f_1,f_2}$.}
        \label{fig:Gf1f2f4}
    \end{minipage}
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=2, auto, swap]
            \input{plots/4user_graph_text}
            % f1f2f3 - E5
            \foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/, i/j/, k/l/, m/n/, o/p/}
                \path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            % f1f3 - E3
            \foreach \source/\dest/\weight in {i/n/, j/m/, k/p/, l/o/}
                \path[edge, dotted, ultra thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
        %\caption{\small $G_{f_3\mid X_1,X_3,f_1}\cup G_{f_2\mid X_1,X_2,X_3,f_1,f_3}$.}
        \label{fig:Gf1f3f2}
    \end{minipage}
    \caption{\small (Left) $G_{f_2\mid X_1,X_2,f_1}\cup G_{f_3\mid X_1,X_2,X_3,f_1,f_2}$, (Middle) $G_{f_2\mid X_1,X_2,f_1}\cup G_{f_4\mid X_1,X_2,X_4,f_1,f_2}$, and (Right) $G_{f_3\mid X_1,X_3,f_1}\cup G_{f_2\mid X_1,X_2,X_3,f_1,f_3}$.}
    \label{fig:Gf1f2f3_Gf1f2f4_Gf1f3f2}
\end{figure}



\begin{figure}[htbp]
    \centering
    % Right figure
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=2, auto, swap]
            \input{plots/4user_graph_text}
            % f1f3 - E3
            \foreach \source/\dest/\weight in {i/n/, j/m/, k/p/, l/o/}
                \path[edge, dotted, ultra thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            % f1f2f3 - E5
            \foreach \source/\dest/\weight in {i/j/, k/l/, m/n/, o/p/}
                \path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            % f1f3f4 - E6
            \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}
                \path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
        %\caption{\small $G_{f_3\mid X_1,X_3,f_1}\cup G_{f_4\mid X_1,X_2,X_4,f_1,f_3}$.}
        \label{fig:Gf1f3f4}
    \end{minipage}
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=2, auto, swap]
            \input{plots/4user_graph_text}
            % f1f3f4 - E6
            \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}
                \path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            % f1f4 - E4
            \foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}
                \path[edge, solid, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            % f1f2f4 - E7
            \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}
                \path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
        %\caption{\small $G_{f_4\mid X_1,X_4,f_1}\cup G_{f_2\mid X_1,X_2,X_4,f_1,f_4}$.}
        \label{fig:Gf1f4f2}
    \end{minipage}
   \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=2, auto, swap]
            \input{plots/4user_graph_text}
            % f1f3f4 - E6
            \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}
                \path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            % f1f4 - E4
            \foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}
                \path[edge, solid, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
            % f1f2f4 - E7
            \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}
                \path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
        %\caption{\small $G_{f_4\mid X_1,X_4,f_1}\cup G_{f_3\mid X_1,X_3,X_4,f_1,f_4}$.}
        \label{fig:Gf1f4f3}
    \end{minipage}
    \caption{\small (Left) $G_{f_3\mid X_1,X_3,f_1}\cup G_{f_4\mid X_1,X_2,X_4,f_1,f_3}$, (Middle) $G_{f_4\mid X_1,X_4,f_1}\cup G_{f_2\mid X_1,X_2,X_4,f_1,f_4}$, and (Right) $G_{f_4\mid X_1,X_4,f_1}\cup G_{f_3\mid X_1,X_3,X_4,f_1,f_4}$.}
    \label{fig:Gf1f3f4_Gf1f4f2_Gf1f4f3}
\end{figure}

% \begin{figure}
%    \centering
%     \begin{tikzpicture}[scale=2, auto,swap]
%             \input{plots/4user_graph_text}
%             %%%%%%% f1f2 - E2 %%%%%%%
%             \foreach \source/\dest/\weight in {a/d/, b/c/, e/h/, f/g/}\path[edge, solid, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%                 %%%%%%% f1f2f3 - E5 %%%%%%%
%             \foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/, i/j/, k/l/, m/n/, o/p/}\path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_2\mid X_1,X_2,f_1}\cup G_{f_3\mid X_1,X_2,X_3,f_1,f_2}$.}
%     \label{fig:Gf1f2f3}
% \end{figure}


% \begin{figure}
%     \centering
%     \begin{tikzpicture}[scale=2, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f2 - E2 %%%%%%%
%             \foreach \source/\dest/\weight in {a/d/, b/c/, e/h/, f/g/}\path[edge, solid, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%                 %%%%%%% f1f2f3 - E5 %%%%%%%
%             \foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/}\path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
                
%            %%%%%%% f1f2f4-E7 %%%%%%%
%             \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}\path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
           

            
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_2\mid X_1,X_2,f_1}\cup G_{f_4\mid X_1,X_2,X_4,f_1,f_2}$.}
%     \label{fig:Gf1f2f4}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     % Left figure
    
    
% \end{figure}


% \begin{figure}
%     \centering
%     \begin{tikzpicture}[scale=2, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f2f3 - E5 %%%%%%%
%             \foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/, i/j/, k/l/, m/n/, o/p/}\path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%              %%%%%%% f1f3 - E3 %%%%%%%
%             \foreach \source/\dest/\weight in {i/n/, j/m/, k/p/, l/o/}\path[edge, dotted, ultra thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
          
            
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_3\mid X_1,X_3,f_1}\cup G_{f_2\mid X_1,X_2,X_3,f_1,f_3}$.}
%     \label{fig:f1f3f2}
% \end{figure}

% \begin{figure}
%     \centering
%     \begin{tikzpicture}[scale=2, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f3 - E3 %%%%%%%
%             \foreach \source/\dest/\weight in {i/n/, j/m/, k/p/, l/o/}\path[edge, dotted, ultra thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%              %%%%%%% f1f2f3 - E5 %%%%%%%
%             \foreach \source/\dest/\weight in { i/j/, k/l/, m/n/, o/p/}\path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%             %%%%%%% f1f3f4 - E6 %%%%%%%
%             \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}\path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);

            
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_3\mid X_1,X_3,f_1}\cup G_{f_4\mid X_1,X_2,X_4, f_1,f_3}$.}
%     \label{fig:Gf1f3f4}
% \end{figure}


% \begin{figure}[htbp]
%     \centering
%     % Left figure
    
    
% \end{figure}


% \begin{figure}
%     \centering
%     \begin{tikzpicture}[scale=2, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f3f4 - E6 %%%%%%%
%             \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}\path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f4 - E4 %%%%%%%
%             \foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}\path[edge, solid, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f2f4-E7 %%%%%%%
%             \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}\path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
           
%         \end{tikzpicture}
%     \caption{$G_{f_4\mid X_1,X_4,f_1}\cup G_{f_2\mid X_1,X_2,X_4,f_1,f_4}$.}
%     \label{fig:Gf1f4f2}
% \end{figure}


% \begin{figure}
%     \centering
%     \begin{tikzpicture}[scale=2, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f3f4 - E6 %%%%%%%
%             \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}\path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f4 - E4 %%%%%%%
%             \foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}\path[edge, solid, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f2f4-E7 %%%%%%%
%             \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}\path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);      
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_4\mid X_1,X_4,f_1}\cup G_{f_3\mid X_1,X_3,X_4,f_1,f_4}$.}
%     \label{fig:Gf1f4f3}
% \end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{figure}[htbp]
    \centering
    % Left figure
    
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%






















% \begin{minipage}{{0.5\textwidth}}
%     % {\begin{figure}
%     % \centering
%     \begin{tikzpicture}[scale=2.5, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f3f4 - E6 %%%%%%%
%             \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}\path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f4 - E4 %%%%%%%
%             \foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}\path[edge, solid, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f2f4-E7 %%%%%%%
%             \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}\path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
           
%         \end{tikzpicture}
%     % \caption{$G_{f_4\mid X_1,X_4,f_1}\cup G_{f_2\mid X_1,X_2,X_4,f_1,f_4}$.}
%     \label{fig:Gf1f4f2}
% % \end{figure}}
% \end{minipage}
% \begin{minipage}{{0.4\textwidth}
% % {\begin{figure}
%     % \centering
%     \begin{tikzpicture}[scale=2.5, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f3f4 - E6 %%%%%%%
%             \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}\path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f4 - E4 %%%%%%%
%             \foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}\path[edge, solid, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f2f4-E7 %%%%%%%
%             \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}\path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);      
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     % \caption{$G_{f_4\mid X_1,X_4,f_1}\cup G_{f_3\mid X_1,X_3,X_4,f_1,f_4}$.}
%     \label{fig:Gf1f4f3}
% % \end{figure}}
% \end{minipage}


% \begin{figure}
%     \centering
%     \begin{subfigure}{0.5\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=2.5, auto,swap]
%             \input{plots/4user_graph_text}
%             %%%%%%% f1f2 - E2 %%%%%%%
%             \foreach \source/\dest/\weight in {a/d/, b/c/, e/h/, f/g/}\path[edge, solid, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%                 %%%%%%% f1f2f3 - E5 %%%%%%%
%             \foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/, i/j/, k/l/, m/n/, o/p/}\path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_2\mid X_1,X_2,f_1}\cup G_{f_3\mid X_1,X_2,X_3,f_1,f_2}$.}
%     \label{fig:Gf1f2f3}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.4\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=2.5, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f2 - E2 %%%%%%%
%             \foreach \source/\dest/\weight in {a/d/, b/c/, e/h/, f/g/}\path[edge, solid, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%                 %%%%%%% f1f2f3 - E5 %%%%%%%
%             \foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/}\path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%            %%%%%%% f1f2f4-E7 %%%%%%%
%             \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}\path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%                % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_2\mid X_1,X_2,f_1}\cup G_{f_4\mid X_1,X_2,X_4,f_1,f_2}$.}
%     \label{fig:Gf1f2f4}
% \end{subfigure}
% \vspace{5mm}

% \begin{subfigure}{0.5\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=2.5, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f2f3 - E5 %%%%%%%
%             \foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/, i/j/, k/l/, m/n/, o/p/}\path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%              %%%%%%% f1f3 - E3 %%%%%%%
%             \foreach \source/\dest/\weight in {i/n/, j/m/, k/p/, l/o/}\path[edge, dotted, ultra thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_3\mid X_1,X_3,f_1}\cup G_{f_2\mid X_1,X_2,X_3,f_1,f_3}$.}
%     \label{fig:f1f3f2}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.4\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=2.5, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f3 - E3 %%%%%%%
%             \foreach \source/\dest/\weight in {i/n/, j/m/, k/p/, l/o/}\path[edge, dotted, ultra thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%              %%%%%%% f1f2f3 - E5 %%%%%%%
%             \foreach \source/\dest/\weight in { i/j/, k/l/, m/n/, o/p/}\path[edge, dashed, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%             %%%%%%% f1f3f4 - E6 %%%%%%%
%             \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}\path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);

            
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_3\mid X_1,X_3,f_1}\cup G_{f_4\mid X_1,X_2,X_4, f_1,f_3}$.}
%     \label{fig:Gf1f3f4}
% \end{subfigure}
% \vspace{5mm}

% \begin{subfigure}{0.5\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=2.5, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f3f4 - E6 %%%%%%%
%             \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}\path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f4 - E4 %%%%%%%
%             \foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}\path[edge, solid, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f2f4-E7 %%%%%%%
%             \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}\path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
           
%         \end{tikzpicture}
%     \caption{$G_{f_4\mid X_1,X_4,f_1}\cup G_{f_2\mid X_1,X_2,X_4,f_1,f_4}$.}
%     \label{fig:Gf1f4f2}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.4\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=2.5, auto,swap]
%             \input{plots/4user_graph_text}
%              %%%%%%% f1f3f4 - E6 %%%%%%%
%             \foreach \source/\dest/\weight in {i/m/, j/n/, k/o/, l/p/}\path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f4 - E4 %%%%%%%
%             \foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}\path[edge, solid, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);
%             %%%%%%% f1f2f4-E7 %%%%%%%
%             \foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}\path[edge, dash pattern=on 6pt off 2pt, thick, color=gray](\source) -- node[weight, anchor=west] {$\weight$} (\dest);      
%                 % \draw(1,-1) node {(b)\hspace{2mm} $G_{f_{2}}$};
%         \end{tikzpicture}
%     \caption{$G_{f_4\mid X_1,X_4,f_1}\cup G_{f_3\mid X_1,X_3,X_4,f_1,f_4}$.}
%     \label{fig:Gf1f4f3}
% \end{subfigure}
% \end{figure}
\begin{comment}
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=2.6, auto,swap]
%     \tikzset{
%   edge1/.style={thick, solid, color=black},
%   edge2/.style={dashed, color=black},
%   edge3/.style={dotted, very thick, color=black},
%   edge4/.style={dash pattern=on 4pt off 2pt, color=black},
%   edge5/.style={dash pattern=on 2pt off 2pt on 6pt off 2pt, color=black},
%   edge6/.style={densely dashed, ultra thick, color=black},
%   edge7/.style={decorate, decoration={zigzag}, color=black}
% }
\input{plots/4user_graph_text}

%%%%%%% f1f2 - E2 %%%%%%%
\foreach \source/\dest/\weight in {a/d/, b/c/, e/h/, f/g/}
  \path[edge, solid, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f2f3 - E5 %%%%%%%
\foreach \source/\dest/\weight in {i/j/, k/l/, m/n/, o/p/}
  \path[edge, dashed, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
    \caption{$G_{f2\mid X_1,X_2,f_1}$.}
    \label{fig:Gf2X1X2f1}
\end{figure}

\begin{figure}
    \centering
    \begin{tikzpicture}[scale=2.6, auto,swap]
%     \tikzset{
%   edge1/.style={thick, solid, color=black},
%   edge2/.style={dashed, color=black},
%   edge3/.style={dotted, very thick, color=black},
%   edge4/.style={dash pattern=on 4pt off 2pt, color=black},
%   edge5/.style={dash pattern=on 2pt off 2pt on 6pt off 2pt, color=black},
%   edge6/.style={densely dashed, ultra thick, color=black},
%   edge7/.style={decorate, decoration={zigzag}, color=black}
% }
\input{plots/4user_graph_text}



%%%%%%% f1f2f3 - E5 %%%%%%%
\foreach \source/\dest/\weight in {a/b/, c/d/, e/f/, g/h/}
  \path[edge, dashed, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);



%%%%%%% f1f3 - E3 %%%%%%%
\foreach \source/\dest/\weight in {i/n/, j/m/, k/p/, l/o/}
  \path[edge, dotted, ultra thick, color=gray]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f3f4 - E6 %%%%%%%
\foreach \source/\dest/\weight in {i/m/, j/n/}
  \path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
    \caption{$G_{f_3\mid X_1,X_3,f_1}$.}
    \label{fig:Gf3X1X3f1}
\end{figure}

\begin{figure}
    \centering
    \begin{tikzpicture}[scale=2.6, auto,swap]
%     \tikzset{
%   edge1/.style={thick, solid, color=black},
%   edge2/.style={dashed, color=black},
%   edge3/.style={dotted, very thick, color=black},
%   edge4/.style={dash pattern=on 4pt off 2pt, color=black},
%   edge5/.style={dash pattern=on 2pt off 2pt on 6pt off 2pt, color=black},
%   edge6/.style={densely dashed, ultra thick, color=black},
%   edge7/.style={decorate, decoration={zigzag}, color=black}
% }
\input{plots/4user_graph_text}


%%%%%%% f1f2f4-E7 %%%%%%%
\foreach \source/\dest/\weight in {a/c/, b/d/, e/g/, f/h/}
  \path[edge, dash pattern=on 6pt off 2pt, thick, color=gray]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f3f4 - E6 %%%%%%%
\foreach \source/\dest/\weight in {k/o/, l/p/}
  \path[edge, dash pattern=on 2pt off 2pt on 6pt off 2pt, thick, color=black]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);

%%%%%%% f1f4 - E4 %%%%%%%
\foreach \source/\dest/\weight in {i/o/, j/p/, k/m/, l/n/}
  \path[edge, solid, thick, color=gray]
    (\source) -- node[weight, anchor=west] {$\weight$} (\dest);
        \end{tikzpicture}
    \caption{$G_{f_4\mid X_1,X_4,f_1}$.}
    \label{fig:GWX1f1}
\end{figure}
\end{comment}
